Stereo-NEC: Enhancing Stereo Visual-Inertial SLAM Initialization with Normal Epipolar Constraints

We propose an accurate and robust initialization approach for stereo visual-inertial SLAM systems. Unlike the current state-of-the-art method, which heavily relies on the accuracy of a pure visual SLAM system to estimate inertial variables without updating camera poses, potentially compromising accuracy and robustness, our approach offers a different solution. We realize the crucial impact of precise gyroscope bias estimation on rotation accuracy. This, in turn, affects trajectory accuracy due to the accumulation of translation errors. To address this, we first independently estimate the gyroscope bias and use it to formulate a maximum a posteriori problem for further refinement. After this refinement, we proceed to update the rotation estimation by performing IMU integration with gyroscope bias removed from gyroscope measurements. We then leverage robust and accurate rotation estimates to enhance translation estimation via 3-DoF bundle adjustment. Moreover, we introduce a novel approach for determining the success of the initialization by evaluating the residual of the normal epipolar constraint. Extensive evaluations on the EuRoC dataset illustrate that our method excels in accuracy and robustness. It outperforms ORB-SLAM3, the current leading stereo visual-inertial initialization method, in terms of absolute trajectory error and relative rotation error, while maintaining competitive computational speed. Notably, even with 5 keyframes for initialization, our method consistently surpasses the state-of-the-art approach using 10 keyframes in rotation accuracy.

==> figures/translation_only.tex <==
\definecolor{iceblue}{RGB}{140,172,208}
\definecolor{lightblue}{RGB}{196,205,225}
\definecolor{lightgreen}{RGB}{228,239,218}
\definecolor{lightred}{RGB}{236,112,107}

\begin{tikzpicture}
%	%\node [](Env) at (0.75, 2.0) {\includegraphics[width=.08\textwidth]{./figures/CARLA.png}};
%	\node [draw, rectangle, minimum width=1.2cm, minimum height = 0.8cm, font=\scriptsize, fill=yellow!40] at (3.1,2.0) (perception){Perception};
%	%\node[font=\scriptsize, align=center] at (1.2, 2.7) {Environment};
%	\node [draw, rectangle, fill=cyan!20, minimum width=1.2cm, minimum height = 0.8cm, font=\scriptsize, align=center] at (5.45,2.0)(RL){RL \\ Control};
%	\node [draw, rectangle, fill=blue!20, minimum width=1.2cm, minimum height = 0.8cm, font=\scriptsize, align=center] at (7.8,2.0)(Vehicle){Vehicle};
%	%
%	\draw [->, line width=0.3mm, >=latex]($(Env.east)+(-0.1,0)$) -- ($(perception.west) + (-0.0, 0) $) node[pos=0.45, above, font=\scriptsize]{Camera};
%	\draw [->, line width=0.3mm, >=latex](perception)--(RL) node[midway, above, font=\scriptsize]{Distance};
%	\draw [->, line width=0.3mm, >=latex](RL)--(Vehicle) node[midway, above, font=\scriptsize]{Brake};
%	\draw [->, line width=0.3mm, >=latex](Vehicle.south)-- ++(0.0, -0.5) -| (RL.south) node[pos=0.25, above, font=\scriptsize]{Velocity};
%	\draw [->,gray, line width=0.3mm, >=latex, dashed](Vehicle.east)-- ++(0.3, 0.0) -- ++(0.0, -1.2) -| (Env.south) node[pos=0.25, above, font=\scriptsize]{};
[
cell1/.style={draw=none, fill=lightred, rectangle, thick, minimum height=2mm, minimum width=2mm},
cell2/.style={draw, fill=none,  densely dotted, rectangle, minimum height=2mm, minimum width=2mm},
cell3/.style={draw=none, fill=lightblue, fill opacity=0.5, rectangle, minimum height=4.0mm, minimum width=2.0mm},
]
	\node[ellipse, draw=none, fill=iceblue, minimum width=1.5cm, minimum height=0.75cm, font=\scriptsize] (e) at (6, 2.5) {Map Points};
	\node[circle, draw=none, fill=lightgreen, minimum size=1.0cm] (c) at (6, 0.4) {};
		\node[draw, fill=lightblue, minimum height=0.9cm, minimum width=2.6cm, rounded corners, opacity=0.1] (r4) at (2.25, 0.4) {};
	\node[draw=none, fill=lightblue, minimum height=0.5cm, minimum width=0.25] (r1) at (1.2, 0.5) {};
	\node[draw=none, fill=lightblue, minimum height=0.5cm, minimum width=0.25] (r2) at (2.1, 0.4) {};
	\node[draw=none, fill=lightblue, minimum height=0.5cm, minimum width=0.25] (r3) at (3.3, 0.45) {};
	\node[draw, fill=none, line width=0.3mm, minimum height=1cm, minimum width=0.5cm, densely dotted] (r5) at (5.75, 0.4) {};
	%\draw[->, line width=0.3mm, >=latex, arrow head=3mm] (r4.east) -- (r5.west) node[midway, above,  align=center, font=\scriptsize] {Rotation \\ Integration};
	\draw[-{Latex[length=1.5mm, width=1mm]}, line width=0.3mm] (r4.east) -- (r5.west) node[midway, above,  align=center, font=\scriptsize] {Rotation \\ Integration};
	%\draw[decoration={markings,mark=at position 1 with {\arrow[ultra thick, Latex]{Latex}}},
	%={decorate}, line width=0.3mm] (r4.east) -- (r5.west) node[midway, above,  align=center, font=\scriptsize] {Rotation \\ Integration};
	\draw[line width=0.3mm] (c.north) -- (e.south);
	\node[draw=none, fill=lightred, minimum height=0.25cm, minimum width=0.25cm] (r3) at (6, 1.5125) {};
	
	\draw [line width=0.2mm, dashed, lightblue](1.325, 0.6) arc (100:45:0.75);
	\draw [line width=0.2mm, dashed, lightblue](2.225, 0.275) arc (-140:-35:0.6);
	
	\node [] at (5.75, 0.4) {\textbf{R}};
	
	\node [] at (6.25, 0.4) {\textbf{t}};
		\matrix [draw=none, below left] at (4.0, 3.0) {
		\node [cell1, label=right:\footnotesize Reprojection residual] {}; \\
		\node [cell2, label=right:\footnotesize Fixed variable]{};\\
		\node [cell3, label=right:\footnotesize Gyro measurements] {}; \\
	};
	\node [align=center, font=\footnotesize] at (2.25, -0.5) {Gyroscope measurements\\with the gyroscope bias \\ removed};
	
	%\draw[help lines](0,0) grid (8,3);
\end{tikzpicture}

==> figures/wo_viba.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{forestgreen4416044}{RGB}{44,160,44}
	\definecolor{gray}{RGB}{128,128,128}
	\definecolor{lightgreen152223138}{RGB}{152,223,138}
	\definecolor{mediumpurple148103189}{RGB}{148,103,189}
	\definecolor{thistle197176213}{RGB}{197,176,213}
	\pgfplotsset{compat = newest,		
		scale only axis,
		width=7.3cm,
		height=4.0cm,
		every tick label/.append style={font=\footnotesize},
		%every tick label/.append style={font=\scriptsize},
		%axis line style={draw=none},
		legend style={at={(0.01,0.98)}, anchor=north west, font=\scriptsize, legend cell align=left, draw=gray, draw opacity=0.5,},
	}
	
	
	\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1cm}]
		\nextgroupplot[
		tick align=outside,
		tick pos=left,
		title={W/O VI-BA},
		x grid style={darkgray176},
		xmin=-0.5, xmax=10.7,
		xtick style={color=black},
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xticklabel style={rotate=45.0},
		xticklabels={MH01,MH02,MH03,MH04,MH05,V101,V102,V103,V201,V202,V203},
		xticklabels={MH01,MH02,MH03,MH04,MH05,V101,V102,V103,V201,V202,V203},
		xticklabels={MH01,MH02,MH03,MH04,MH05,V101,V102,V103,V201,V202,V203},
		xticklabels={MH01,MH02,MH03,MH04,MH05,V101,V102,V103,V201,V202,V203},
		xticklabels={MH01,MH02,MH03,MH04,MH05,V101,V102,V103,V201,V202,V203},
		y grid style={darkgray176},
		ylabel={RRE (Degree)},
		label style={font=\footnotesize},
		ymin=-0.03853, ymax=1.52193,
		ytick style={color=black},
		]
		\addplot [semithick, forestgreen4416044, mark=*, mark size=1.5, mark options={solid}]
		table {%
			0 0.033
			1 0.0324
			2 0.122
			3 0.084
			4 0.061
			5 0.117
			6 0.179
			7 0.372
			8 0.053
			9 0.128
			10 0.359
		};
		\addlegendentry{Ours ($10$ KFs)};
		\addplot [semithick, lightgreen152223138, mark=*, mark size=1.5, mark options={solid}]
		table {%
			0 0.063
			1 0.064
			2 0.204
			3 0.165
			4 0.131
			5 0.173
			6 0.383
			7 0.647
			8 0.149
			9 0.27
			10 0.611
		};
		\addlegendentry{Ours ($5$ KFs)};
		\addplot [semithick, mediumpurple148103189, mark=*, mark size=1.5, mark options={solid}]
		table {%
			0 0.088
			1 0.093
			2 0.307
			3 0.195
			4 0.164
			5 0.184
			6 0.385
			7 1
			8 0.199
			9 0.324
			10 0.846
		};
		\addlegendentry{ORB-SLAM3 ($10$ KFs)};
		\addplot [semithick, thistle197176213, mark=*, mark size=1.5, mark options={solid}]
		table {%
			0 0.127
			1 0.133
			2 0.433
			3 0.265
			4 0.233
			5 0.312
			6 0.698
			7 1.451
			8 0.252
			9 0.402
			10 1.27
		};
		\addlegendentry{ORB-SLAM3 ($5$ KFs)};
		\addplot [semithick, gray, dashed]
		table {%
			0 0.033
			0 0.063
		};
		\addplot [semithick, gray, dashed]
		table {%
			1 0.0324
			1 0.064
		};
		\addplot [semithick, gray, dashed]
		table {%
			2 0.122
			2 0.204
		};
		\addplot [semithick, gray, dashed]
		table {%
			3 0.084
			3 0.165
		};
		\addplot [semithick, gray, dashed]
		table {%
			4 0.061
			4 0.131
		};
		\addplot [semithick, gray, dashed]
		table {%
			5 0.117
			5 0.173
		};
		\addplot [semithick, gray, dashed]
		table {%
			6 0.179
			6 0.383
		};
		\addplot [semithick, gray, dashed]
		table {%
			7 0.372
			7 0.647
		};
		\addplot [semithick, gray, dashed]
		table {%
			8 0.053
			8 0.149
		};
		\addplot [semithick, gray, dashed]
		table {%
			9 0.128
			9 0.27
		};
		\addplot [semithick, gray, dashed]
		table {%
			10 0.359
			10 0.611
		};
		\addplot [semithick, gray, dashed]
		table {%
			0 0.088
			0 0.127
		};
		\addplot [semithick, gray, dashed]
		table {%
			1 0.093
			1 0.133
		};
		\addplot [semithick, gray, dashed]
		table {%
			2 0.307
			2 0.433
		};
		\addplot [semithick, gray, dashed]
		table {%
			3 0.195
			3 0.265
		};
		\addplot [semithick, gray, dashed]
		table {%
			4 0.164
			4 0.233
		};
		\addplot [semithick, gray, dashed]
		table {%
			5 0.184
			5 0.312
		};
		\addplot [semithick, gray, dashed]
		table {%
			6 0.385
			6 0.698
		};
		\addplot [semithick, gray, dashed]
		table {%
			7 1
			7 1.451
		};
		\addplot [semithick, gray, dashed]
		table {%
			8 0.199
			8 0.252
		};
		\addplot [semithick, gray, dashed]
		table {%
			9 0.324
			9 0.402
		};
		\addplot [semithick, gray, dashed]
		table {%
			10 0.846
			10 1.27
		};
		\draw (axis cs:0.05,0.048) node[
		scale=0.4,
		anchor=west,
		text=forestgreen4416044,
		rotate=0.0
		]{0.03};
		\draw (axis cs:1.05,0.0482) node[
		scale=0.4,
		anchor=west,
		text=forestgreen4416044,
		rotate=0.0
		]{0.03};
		\draw (axis cs:2.05,0.163) node[
		scale=0.4,
		anchor=west,
		text=forestgreen4416044,
		rotate=0.0
		]{0.08};
		\draw (axis cs:3.05,0.1245) node[
		scale=0.4,
		anchor=west,
		text=forestgreen4416044,
		rotate=0.0
		]{0.08};
		\draw (axis cs:4.05,0.096) node[
		scale=0.4,
		anchor=west,
		text=forestgreen4416044,
		rotate=0.0
		]{0.07};
		\draw (axis cs:5.05,0.145) node[
		scale=0.4,
		anchor=west,
		text=forestgreen4416044,
		rotate=0.0
		]{0.06};
		\draw (axis cs:6.05,0.281) node[
		scale=0.4,
		anchor=west,
		text=forestgreen4416044,
		rotate=0.0
		]{0.20};
		\draw (axis cs:7.05,0.5095) node[
		scale=0.4,
		anchor=west,
		text=forestgreen4416044,
		rotate=0.0
		]{0.28};
		\draw (axis cs:8.05,0.101) node[
		scale=0.4,
		anchor=west,
		text=forestgreen4416044,
		rotate=0.0
		]{0.10};
		\draw (axis cs:9.05,0.199) node[
		scale=0.4,
		anchor=west,
		text=forestgreen4416044,
		rotate=0.0
		]{0.14};
		\draw (axis cs:10.05,0.485) node[
		scale=0.4,
		anchor=west,
		text=forestgreen4416044,
		rotate=0.0
		]{0.25};
		\draw (axis cs:0.05,0.1075) node[
		scale=0.4,
		anchor=west,
		text=mediumpurple148103189,
		rotate=0.0
		]{0.04};
		\draw (axis cs:1.05,0.113) node[
		scale=0.4,
		anchor=west,
		text=mediumpurple148103189,
		rotate=0.0
		]{0.04};
		\draw (axis cs:2.05,0.37) node[
		scale=0.4,
		anchor=west,
		text=mediumpurple148103189,
		rotate=0.0
		]{0.13};
		\draw (axis cs:3.05,0.23) node[
		scale=0.4,
		anchor=west,
		text=mediumpurple148103189,
		rotate=0.0
		]{0.07};
		\draw (axis cs:4.05,0.1985) node[
		scale=0.4,
		anchor=west,
		text=mediumpurple148103189,
		rotate=0.0
		]{0.07};
		\draw (axis cs:5.05,0.248) node[
		scale=0.4,
		anchor=west,
		text=mediumpurple148103189,
		rotate=0.0
		]{0.13};
		\draw (axis cs:6.05,0.5415) node[
		scale=0.4,
		anchor=west,
		text=mediumpurple148103189,
		rotate=0.0
		]{0.31};
		\draw (axis cs:7.05,1.2255) node[
		scale=0.4,
		anchor=west,
		text=mediumpurple148103189,
		rotate=0.0
		]{0.45};
		\draw (axis cs:8.05,0.2255) node[
		scale=0.4,
		anchor=west,
		text=mediumpurple148103189,
		rotate=0.0
		]{0.05};
		\draw (axis cs:9.05,0.363) node[
		scale=0.4,
		anchor=west,
		text=mediumpurple148103189,
		rotate=0.0
		]{0.08};
		\draw (axis cs:10.05,1.058) node[
		scale=0.4,
		anchor=west,
		text=mediumpurple148103189,
		rotate=0.0
		]{0.42};
		
		\nextgroupplot[
		tick align=outside,
		tick pos=left,
		title={W/ VI-BA},
		x grid style={darkgray176},
		xmin=-0.5, xmax=10.7,
		xtick style={color=black},
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xtick={0,1,2,3,4,5,6,7,8,9,10},
		xticklabel style={rotate=45.0},
		xticklabels={MH01,MH02,MH03,MH04,MH05,V101,V102,V103,V201,V202,V203},
		xticklabels={MH01,MH02,MH03,MH04,MH05,V101,V102,V103,V201,V202,V203},
		xticklabels={MH01,MH02,MH03,MH04,MH05,V101,V102,V103,V201,V202,V203},
		xticklabels={MH01,MH02,MH03,MH04,MH05,V101,V102,V103,V201,V202,V203},
		xticklabels={MH01,MH02,MH03,MH04,MH05,V101,V102,V103,V201,V202,V203},
		y grid style={darkgray176},
		%ylabel={RRE (Degree)},
		ymin=-0.03853, ymax=1.52193,
		ytick style={color=black}
		]
		\addplot [semithick, forestgreen4416044, mark=*, mark size=1.5, mark options={solid}]
		table {%
			0 0.026
			1 0.025
			2 0.107
			3 0.066
			4 0.048
			5 0.112
			6 0.145
			7 0.308
			8 0.046
			9 0.115
			10 0.314
		};
		\addlegendentry{Ours ($10$ KFs)};
		\addplot [semithick, lightgreen152223138, mark=*, mark size=1.5, mark options={solid}]
		table {%
			0 0.039
			1 0.042
			2 0.16
			3 0.151
			4 0.086
			5 0.135
			6 0.329
			7 0.607
			8 0.121
			9 0.222
			10 0.573
		};
		\addlegendentry{Ours ($5$ KFs)};
		\addplot [semithick, mediumpurple148103189, mark=*, mark size=1.5, mark options={solid}]
		table {%
			0 0.037
			1 0.024
			2 0.203
			3 0.125
			4 0.067
			5 0.119
			6 0.237
			7 0.669
			8 0.09
			9 0.192
			10 0.602
		};
		\addlegendentry{ORB-SLAM3 ($10$ KFs)};
		\addplot [semithick, thistle197176213, mark=*, mark size=1.5, mark options={solid}]
		table {%
			0 0.063
			1 0.054
			2 0.323
			3 0.182
			4 0.149
			5 0.186
			6 0.562
			7 1.274
			8 0.146
			9 0.304
			10 1.092
		};
		\addlegendentry{ORB-SLAM3 ($5$ KFs)};
		\addplot [semithick, gray, dashed]
		table {%
			0 0.026
			0 0.039
		};
		\addplot [semithick, gray, dashed]
		table {%
			1 0.025
			1 0.042
		};
		\addplot [semithick, gray, dashed]
		table {%
			2 0.107
			2 0.16
		};
		\addplot [semithick, gray, dashed]
		table {%
			3 0.066
			3 0.151
		};
		\addplot [semithick, gray, dashed]
		table {%
			4 0.048
			4 0.086
		};
		\addplot [semithick, gray, dashed]
		table {%
			5 0.112
			5 0.135
		};
		\addplot [semithick, gray, dashed]
		table {%
			6 0.145
			6 0.329
		};
		\addplot [semithick, gray, dashed]
		table {%
			7 0.308
			7 0.607
		};
		\addplot [semithick, gray, dashed]
		table {%
			8 0.046
			8 0.121
		};
		\addplot [semithick, gray, dashed]
		table {%
			9 0.115
			9 0.222
		};
		\addplot [semithick, gray, dashed]
		table {%
			10 0.314
			10 0.573
		};
		\addplot [semithick, gray, dashed]
		table {%
			0 0.037
			0 0.063
		};
		\addplot [semithick, gray, dashed]
		table {%
			1 0.024
			1 0.054
		};
		\addplot [semithick, gray, dashed]
		table {%
			2 0.203
			2 0.323
		};
		\addplot [semithick, gray, dashed]
		table {%
			3 0.125
			3 0.182
		};
		\addplot [semithick, gray, dashed]
		table {%
			4 0.067
			4 0.149
		};
		\addplot [semithick, gray, dashed]
		table {%
			5 0.119
			5 0.186
		};
		\addplot [semithick, gray, dashed]
		table {%
			6 0.237
			6 0.562
		};
		\addplot [semithick, gray, dashed]
		table {%
			7 0.669
			7 1.274
		};
		\addplot [semithick, gray, dashed]
		table {%
			8 0.09
			8 0.146
		};
		\addplot [semithick, gray, dashed]
		table {%
			9 0.192
			9 0.304
		};
		\addplot [semithick, gray, dashed]
		table {%
			10 0.602
			10 1.092
		};
		\draw (axis cs:0.05,0.0325) node[
		scale=0.4,
		anchor=west,
		text=forestgreen4416044,
		rotate=0.0
		]{0.01};
		\draw (axis cs:1.05,0.0335) node[
		scale=0.4,
		anchor=west,
		text=forestgreen4416044,
		rotate=0.0
		]{0.02};
		\draw (axis cs:2.05,0.1335) node[
		scale=0.4,
		anchor=west,
		text=forestgreen4416044,
		rotate=0.0
		]{0.05};
		\draw (axis cs:3.05,0.1085) node[
		scale=0.4,
		anchor=west,
		text=forestgreen4416044,
		rotate=0.0
		]{0.08};
		\draw (axis cs:4.05,0.067) node[
		scale=0.4,
		anchor=west,
		text=forestgreen4416044,
		rotate=0.0
		]{0.04};
		\draw (axis cs:5.05,0.1235) node[
		scale=0.4,
		anchor=west,
		text=forestgreen4416044,
		rotate=0.0
		]{0.02};
		\draw (axis cs:6.05,0.237) node[
		scale=0.4,
		anchor=west,
		text=forestgreen4416044,
		rotate=0.0
		]{0.18};
		\draw (axis cs:7.05,0.4575) node[
		scale=0.4,
		anchor=west,
		text=forestgreen4416044,
		rotate=0.0
		]{0.30};
		\draw (axis cs:8.05,0.0835) node[
		scale=0.4,
		anchor=west,
		text=forestgreen4416044,
		rotate=0.0
		]{0.07};
		\draw (axis cs:9.05,0.1685) node[
		scale=0.4,
		anchor=west,
		text=forestgreen4416044,
		rotate=0.0
		]{0.11};
		\draw (axis cs:10.05,0.4435) node[
		scale=0.4,
		anchor=west,
		text=forestgreen4416044,
		rotate=0.0
		]{0.26};
		\draw (axis cs:0.05,0.05) node[
		scale=0.4,
		anchor=west,
		text=mediumpurple148103189,
		rotate=0.0
		]{0.03};
		\draw (axis cs:1.05,0.039) node[
		scale=0.4,
		anchor=west,
		text=mediumpurple148103189,
		rotate=0.0
		]{0.03};
		\draw (axis cs:2.05,0.263) node[
		scale=0.4,
		anchor=west,
		text=mediumpurple148103189,
		rotate=0.0
		]{0.12};
		\draw (axis cs:3.05,0.1535) node[
		scale=0.4,
		anchor=west,
		text=mediumpurple148103189,
		rotate=0.0
		]{0.06};
		\draw (axis cs:4.05,0.108) node[
		scale=0.4,
		anchor=west,
		text=mediumpurple148103189,
		rotate=0.0
		]{0.08};
		\draw (axis cs:5.05,0.1525) node[
		scale=0.4,
		anchor=west,
		text=mediumpurple148103189,
		rotate=0.0
		]{0.07};
		\draw (axis cs:6.05,0.3995) node[
		scale=0.4,
		anchor=west,
		text=mediumpurple148103189,
		rotate=0.0
		]{0.33};
		\draw (axis cs:7.05,0.9715) node[
		scale=0.4,
		anchor=west,
		text=mediumpurple148103189,
		rotate=0.0
		]{0.60};
		\draw (axis cs:8.05,0.118) node[
		scale=0.4,
		anchor=west,
		text=mediumpurple148103189,
		rotate=0.0
		]{0.06};
		\draw (axis cs:9.05,0.248) node[
		scale=0.4,
		anchor=west,
		text=mediumpurple148103189,
		rotate=0.0
		]{0.11};
		\draw (axis cs:10.05,0.847) node[
		scale=0.4,
		anchor=west,
		text=mediumpurple148103189,
		rotate=0.0
		]{0.49};
	\end{groupplot}
	
\end{tikzpicture}

